Tropical regions of near mass-shell pentabox

Coulomb branch amplitudes of maximally supersymmetric Yang-Mills theory display infrared properties different from their conformal counterparts. While the four-leg amplitude is known to very high perturbative orders, amplitudes of higher multiplicity fall into an uncharted territory starting already from two loops. The reason for this is that they are not easily amenable to traditional techniques like canonical differential equations due to the uncontrolled swelling of solutions to integration-by-parts identities. In this paper, we break the barrier for the five-leg amplitude using a technique based on the analysis of Newton polytopes corresponding to Feynman/Schwinger integrands and their tropical geometry. Specifically, we analytically evaluate the near mass-shell limit of the off-shell pentabox in terms of Goncharov polylogarithms.

==> hassediag.tikz <==
% polymake for abelitsk
% Thu Aug 14 08:55:01 2025
% unnamed

\begin{tikzpicture}[x  = {(1em, 0em)},
                    y  = {(0em, 10em)},
                    scale = 1,
                    color = {lightgray}]


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (0, 3);
  \coordinate (v1_unnamed__1) at (-12, 2);
  \coordinate (v2_unnamed__1) at (-2.4, 2);
  \coordinate (v3_unnamed__1) at (-16.8, 2);
  \coordinate (v4_unnamed__1) at (-7.2, 2);
  \coordinate (v5_unnamed__1) at (16.8, 2);
  \coordinate (v6_unnamed__1) at (2.4, 2);
  \coordinate (v7_unnamed__1) at (7.2, 2);
  \coordinate (v8_unnamed__1) at (12, 2);
  \coordinate (v9_unnamed__1) at (-11.2, 1);
  \coordinate (v10_unnamed__1) at (-17.6, 1);
  \coordinate (v11_unnamed__1) at (-1.6, 1);
  \coordinate (v12_unnamed__1) at (-4.8, 1);
  \coordinate (v13_unnamed__1) at (8, 1);
  \coordinate (v14_unnamed__1) at (-14.4, 1);
  \coordinate (v15_unnamed__1) at (-8, 1);
  \coordinate (v16_unnamed__1) at (1.6, 1);
  \coordinate (v17_unnamed__1) at (14.4, 1);
  \coordinate (v18_unnamed__1) at (17.6, 1);
  \coordinate (v19_unnamed__1) at (4.8, 1);
  \coordinate (v20_unnamed__1) at (11.2, 1);
  \coordinate (v21_unnamed__1) at (3.10204, 0);
  \coordinate (v22_unnamed__1) at (-11.7551, 0);
  \coordinate (v23_unnamed__1) at (-3.91837, 0);
  \coordinate (v24_unnamed__1) at (4.70204, 0);
  \coordinate (v25_unnamed__1) at (-2.31837, 0);
  \coordinate (v26_unnamed__1) at (11.7551, 0);
  \coordinate (v27_unnamed__1) at (0, -1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1_0}{rgb}{ 0 0 0 }
  \definecolor{vertexcolor_unnamed__1_1}{rgb}{ 1 1 1 }

  % VERTEXBORDERCOLOR
  \definecolor{vertexbordercolor_unnamed__1}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1_0} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_0, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_1} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_2} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_3} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_4} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_5} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_6} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_7} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_8} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_9} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_10} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_11} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_12} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_13} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_14} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_15} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_16} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_17} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_18} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_19} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_20} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_21} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_22} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_23} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_24} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_25} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_26} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_27} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{edgestyle_unnamed__1} = [thick,color=edgecolor_unnamed__1]

  % EDGES

  \foreach \i/\k in {9/1,9/2,10/1,10/3,11/1,11/8,12/2,12/4,13/2,13/5,14/3,14/4,15/3,15/6,16/4,16/7,17/5,17/7,18/5,18/8,19/6,19/7,20/6,20/8,21/9,21/11,21/13,21/18,22/9,22/10,22/12,22/14,23/10,23/11,23/15,23/20,24/12,24/13,24/16,24/17,25/14,25/15,25/16,25/19,26/17,26/18,26/19,26/20,27/21,27/22,27/23,27/24,27/25,27/26} {
   \draw[edgestyle_unnamed__1] (v\i_unnamed__1) -- (v\k_unnamed__1);
  }


  % POINTS
  \foreach \i/\label in 
  {
%3D cones
 1/1 3 5,
  2/3 4 5,
  3/1 5 6,
  4/4 5 6,
  5/2 3 4,
  6/1 2 6,
  7/2 4 6,
  8/1 2 3,
%2D cones
  9/3 5,
  10/1 5,
  11/1 3,
  12/4 5,
  13/3 4,
  14/5 6,
  15/1 6,
  16/4 6,
  17/2 4,
  18/2 3,
  19/2 6,
  20/1 2,
%1D cones
  21/3,
  22/5,
  23/1,
  24/4,
  25/6,
  26/2,
 27/ $\mathcal{P}_7$} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1_\i] {\label};
  }


\end{tikzpicture}

